Partitions in quantum theory

Decompositional theories describe the ways in which a global physical system can be split into subsystems, facilitating the study of how different possible partitions of the same system interplay, e.g. in terms of inclusions or signalling. In quantum theory, subsystems are usually framed as sub-C*-algebras of the algebra of operators on the global system. However, most decompositional approaches have so far restricted their scope to the case of systems corresponding to factor algebras. We argue that this is a mistake: one should cater for the possibility for non-factor subsystems, arising for instance from symmetry considerations. Building on simple examples, we motivate and present a definition of partitions into an arbitrary number of parts, each of which is a possibly non-factor sub-C*-algebra. We discuss its physical interpretation and study its properties, in particular with regard to the structure of algebras' centres. We prove that partitions, defined at the C*-algebraic level, can be represented in terms of a splitting of Hilbert spaces, using the framework of routed quantum circuits. For some partitions, however, such a representation necessarily retains a residual pseudo-nonlocality. We provide an example of this behaviour, given by the partition of a fermionic system into local modes.

==> figures/BipartA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3.5) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=left label] (5) at (-1, 3.5) {$A_1^k$};
		\node [style=none] (7) at (1, -3) {};
		\node [style=none] (8) at (1, 3.5) {};
		\node [style=right label] (10) at (1, 3.5) {$A_2^k$};
		\node [style=left label] (11) at (-1, 0) {$A_1^{k}$};
		\node [style=small box] (13) at (-1, 1.5) {$f$};
		\node [style=large box] (14) at (0, -1.25) {$\tilde{\bbpi}$};
		\node [style=none] (15) at (-1, -3) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=left label] (17) at (-1, -3) {$A_1^{k}$};
		\node [style=none] (18) at (1, -3) {};
		\node [style=right label] (20) at (1, -3) {$A_2^{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartA1light.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=left label] (4) at (-1, 2) {$A_1^k$};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=right label] (7) at (1, 2) {$A_2^k$};
		\node [style=left label] (8) at (-1, -2) {$A_1^{k}$};
		\node [style=small box] (9) at (-1, 0) {$f$};
		\node [style=none] (14) at (1, -2) {};
		\node [style=right label] (15) at (1, -2) {$A_2^{k}$};
		\node [style=none] (16) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartOmega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=large box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=left label] (5) at (-1, 2) {$A_1^{k'}$};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=right label] (11) at (1, 2) {$A_2^{k'}$};
		\node [style=left label] (12) at (-1, -2) {$A_1^{k}$};
		\node [style=right label] (13) at (1, -2) {$A_2^{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonFactorAlg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=small box] (1) at (0.5, 0) {$f$};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=left label] (5) at (0.5, 2) {$\Om^{k}$};
		\node [style=left label] (6) at (0.5, -2) {$\Om^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=left label] (4) at (0, 2) {$B^l$};
		\node [style=left label] (5) at (0, -2) {$A^k$};
		\node [style=none] (6) at (-2, 0) {$\eta_k^l$};
		\node [style=none] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedExampleDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 2) {};
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=left label] (4) at (0, 2) {$B^{k'}$};
		\node [style=left label] (5) at (0, -2) {$A^k$};
		\node [style=none] (6) at (-2, 0) {$\delta_k^{k'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RoutedExampleMatching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=small box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=left label] (5) at (0, 2) {$B^{k}$};
		\node [style=left label] (6) at (0, -2) {$A^k$};
		% \node [style=none] (7) at (-2.75, 1.5) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{`}}}}}$};
		% \node [style=none] (8) at (2.25, 1.5) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\textrm{'}}}}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TripartA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=none] (5) at (3, 2.5) {};
		\node [style=right label] (7) at (0, -2.5) {${k_2}$};
		\node [style=small box] (8) at (-3, 0) {$f$};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=right label] (10) at (3, -2.5) {${k_3}$};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (-3, -2.5) {};
		\node [style=none] (13) at (-3, 2.5) {};
		\node [style=none] (15) at (-3, -2.5) {};
		\node [style=right label] (16) at (-3, -2.5) {${k_1}$};
		\node [style=right label] (17) at (0, 2.5) {${k_2}$};
		\node [style=right label] (18) at (3, 2.5) {${k_3}$};
		\node [style=right label] (19) at (-3, 2.5) {${k_1}$};
		\node [style=left label] (20) at (11.5, 0) {$k_1 + k_2 + k_3 = 1$};
		\node [style=none] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (21.center);
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TripartA12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (3, -2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=right label] (3) at (0, -2.5) {${k_2}$};
		\node [style=very large box] (4) at (-1.5, 0) {$f$};
		\node [style=none] (5) at (3, -2.5) {};
		\node [style=right label] (6) at (3, -2.5) {${k_3}$};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=right label] (11) at (-3, -2.5) {${k_1}$};
		\node [style=right label] (12) at (0, 2.5) {${k_2'}$};
		\node [style=right label] (13) at (3, 2.5) {${k_3}$};
		\node [style=right label] (14) at (-3, 2.5) {${k_1'}$};
		\node [style=left label] (15) at (11.5, -2.5) {$k_1 + k_2 + k_3 = 1$};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=left label] (18) at (11.5, 2.5) {$k_1' + k_2' + k_3 = 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TripartOmega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (3, -2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=right label] (3) at (0, -2.5) {$k_2$};
		\node [style=very very large box] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (3, -2.5) {};
		\node [style=right label] (6) at (3, -2.5) {$k_3$};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=right label] (11) at (-3, -2.5) {$k_1$};
		\node [style=right label] (12) at (0, 2.5) {$k_2'$};
		\node [style=right label] (13) at (3, 2.5) {$k_3'$};
		\node [style=right label] (14) at (-3, 2.5) {$k_1'$};
		\node [style=left label] (15) at (11.5, -2.5) {$k_1 + k_2 + k_3 = 1$};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=left label] (18) at (11.5, 2.5) {$k_1' + k_2' + k_3' = 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

